Compact Bright Radio-loud AGNs -- III. A Large VLBA Survey at 43 GHz

We present the observational results from the 43-GHz Very Long Baseline Array (VLBA) observations of 124 compact radio-loud active galactic nuclei (AGNs) that were conducted between 2014 November and 2016 May. The typical dimensions of the restoring beam in each image are about 0.5 mas $\times$ 0.2 mas. The highest resolution of 0.2 mas corresponds to a physical size of 0.02 pc for the lowest redshift source in the sample. The 43-GHz very long baseline interferometry (VLBI) images of 97 AGNs are presented for the first time. We study the source compactness on milli-arcsec (mas) and sub-mas scales, and suggest that 95 sources in our sample are suitable for future space VLBI observations. By analyzing our data supplemented with other VLBA AGN surveys from literature, we find that the core brightness temperature increases with increasing frequency below a break frequency ~ 7 GHz, and decreases between ~7--240~GHz but increases again above~240 GHz in the rest frame of the sources. This indicates that the synchrotron opacity changes from optically thick to thin. We also find a strong statistical correlation between radio and $\gamma$-ray flux densities. Our correlation is tighter than those in literature derived from lower-frequency VLBI data, suggesting that the $\gamma$-ray emission is produced more co-spatially with the 43-GHz VLBA core emission. This correlation can also be extrapolated to the un-beamed AGN population, implying that a universal $\gamma$-ray production mechanism might be at work for all types of AGNs.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{
General Source Properties
\label{tab:sample}}
\tablehead{
\colhead{IAU}  & \colhead {Alias}   & \colhead {Sess.}  & \colhead {R.A.}     & \colhead {Dec.}     & \colhead{$z$} & \colhead{Opt.}    & \colhead{Comm.}    & \colhead{$S_{\rm Fermi}$}  \\
\colhead{Name} & \colhead {}        & \colhead {}      & \colhead {(J2000)}  & \colhead {(J2000)}  & \colhead{}      & \colhead{Class}   & \colhead{}             & \colhead{($\rm 10^{-10}  ph\,cm^{-2}\,s^{-1}$)}   \\
\colhead{(1)}  & \colhead{(2)}      & \colhead{(3)}           & \colhead{(4)}       & \colhead{(5)}       & \colhead{(6)}      & \colhead{(7)}     & \colhead{(8)}          & \colhead{(9)}  }
\startdata
0048$-$071     & OB $-$082 &   C    & 00 51 08.20982 & $-$06 50 02.2291 & 1.975 &  QSO   & Y & 12  \\
0106$+$013     & 4C +01.02 &   B    & 01 08 38.77110 & $+$01 35 00.3713 & 2.099 &  QSO   & Y & 64  \\
0113$-$118     &           &   C    & 01 16 12.52203 & $-$11 36 15.4348 & 0.671 &  QSO   & Y & 15  \\
0119$+$041     & OC +033   &   C    & 01 21 56.86170 & $+$04 22 24.7342 & 0.637 &  QSO   & Y & ... \\
0122$-$003     & UM 321    &   C    & 01 25 28.84383 & $-$00 05 55.9322 & 1.077 &  QSO   & Y & ... \\
0130$-$171     & OC $-$150 &   B    & 01 32 43.48746 & $-$16 54 48.5218 & 1.020 &  QSO   & Y & 21  \\
0149$+$218     &           &   C    & 01 52 18.05904 & $+$22 07 07.6997 & 1.320 &  QSO   & Y & ... \\
0202$-$172     &           &   C    & 02 04 57.67434 & $-$17 01 19.8405 & 1.739 &  QSO   & Y & 7   \\
0208$+$106     &           &   C    & 02 11 13.77363 & $+$10 51 34.7986 & 0.200 & BL Lac & Y & 26  \\
0221$+$067     & 4C +06.11 &   B    & 02 24 28.42819 & $+$06 59 23.3415 & 0.511 &  QSO   & Y & ... \\
0224$+$671     & 4C +67.05 &   C    & 02 28 50.05149 & $+$67 21 03.0293 & 0.523 &  QSO   & Y & ... \\
0229$+$131     & 4C +13.14 &   C    & 02 31 45.89406 & $+$13 22 54.7162 & 2.059 &  QSO   & Y & ... \\
0239$+$108     & OD $+$166 &   C    & 02 42 29.17085 & $+$11 01 00.7280 & 2.680 &  QSO   & Y & ... \\
0241$+$622     &           &   C    & 02 44 57.69671 & $+$62 28 06.5157 & 0.045 &  QSO   & Y & ... \\
0306$+$102     & OE +110   &   C    & 03 09 03.62350 & $+$10 29 16.3410 & 0.862 &  QSO   & Y & 15  \\
0309$+$411     & NRAO 128  &   B    & 03 13 01.96212 & $+$41 20 01.1835 & 0.136 &   G    & Y & ... \\
0322$+$222     &           &   C    & 03 25 36.81436 & $+$22 24 00.3655 & 2.066 &  QSO   & N & 11  \\
0354$+$559     &           &   B    & 03 58 30.18819 & $+$56 06 44.4602 & ...   &   U    & Y & ... \\
0400$+$258     & CTD 026   &   C    & 04 03 05.58608 & $+$26 00 01.5027 & 2.109 &  QSO   & Y & ... \\
0403$-$132     &           &   C    & 04 05 34.00339 & $-$13 08 13.6908 & 0.571 &  QSO   & Y & ... \\
0405$-$123     &           &   B    & 04 07 48.43097 & $-$12 11 36.6593 & 0.573 &  QSO   & N & ... \\
0420$+$417     & 4C +41.11 &   C    & 04 23 56.00979 & $+$41 50 02.7129 & ...   & BL Lac & N & 29  \\
0451$-$282     & OF $-$285 &   B    & 04 53 14.64679 & $-$28 07 37.3265 & 2.559 &  QSO   & N & 19  \\
0507$+$179     &           &   C    & 05 10 02.36913 & $+$18 00 41.5816 & 0.416 &  QSO   & Y & 12  \\
0529$+$075     & OG 050    &   C    & 05 32 38.99846 & $+$07 32 43.3449 & 1.254 &  QSO   & Y & 41  \\
0605$-$085     & OC $-$010 &   B    & 06 07 59.69923 & $-$08 34 49.9781 & 0.870 &  QSO   & Y & 18  \\
0627$-$199     &           &   B    & 06 29 23.76185 & $-$19 59 19.7235 & 1.724 & BL Lac & N & 25  \\
0633$+$734     &           &   C    & 06 39 21.96122 & $+$73 24 58.0403 & 1.850 &  QSO   & N & 6   \\
0648$-$165     &           &   C    & 06 50 24.58186 & $-$16 37 39.7255 & ...   &   U    & Y & 14  \\
0657$+$172     &           &   B    & 07 00 01.52553 & $+$17 09 21.7014 & ...   &   U    & Y & ... \\
0708$+$506     &           &   B    & 07 12 43.68355 & $+$50 33 22.7069 & 0.502 & BL Lac & N & 17  \\
0723$-$008     &           &   B    & 07 25 50.63996 & $-$00 54 56.5441 & 0.128 & BL Lac & Y & 11  \\
0730$+$504     &           &   C    & 07 33 52.52059 & $+$50 22 09.0621 & 0.720 &  QSO   & N & 7   \\
0736$+$017     & OI 061    &   C    & 07 39 18.03390 & $+$01 37 04.6177 & 0.189 &  QSO   & Y & 25  \\
0738$+$313     & OI 363    &   C    & 07 41 10.70331 & $+$31 12 00.2292 & 0.631 &  QSO   & Y & ... \\
0742$+$103     &           &   C    & 07 45 33.05952 & $+$10 11 12.6922 & 2.624 &  QSO   & Y & ... \\
0743$-$006     & OI $-$072 &   C    & 07 45 54.08232 & $-$00 44 17.5399 & 0.996 &  QSO   & Y & ... \\
0754$+$100     & OI +090.4 &   C    & 07 57 06.64295 & $+$09 56 34.8522 & 0.266 & BL Lac & N & 20  \\
0805$+$410     &           &   C    & 08 08 56.65204 & $+$40 52 44.8888 & 1.418 &  QSO   & N & ... \\
0805$-$077     &           &   B    & 08 08 15.53603 & $-$07 51 09.8862 & 1.837 &  QSO   & N & 150 \\
0808$+$019     & OJ 014    &   C    & 08 11 26.70732 & $+$01 46 52.2201 & 1.148 & BL Lac & N & 13  \\
0821$+$394     & 4C +39.23 &   C    & 08 24 55.48386 & $+$39 16 41.9040 & 1.216 &  QSO   & N & 4   \\
0838$+$133     & 3C 207    &   C    & 08 40 47.58843 & $+$13 12 23.5637 & 0.681 &  QSO   & Y & 8   \\
0847$-$120     &           &   C    & 08 50 09.63563 & $-$12 13 35.3762 & 0.566 &  QSO   & N & 31  \\
0859$-$140     & OJ $-$199 &   C    & 09 02 16.83092 & $-$14 15 30.8753 & 1.333 &  QSO   & Y & ... \\
0906$+$015     & 4C +01.24 &   C    & 09 09 10.09160 & $+$01 21 35.6177 & 1.024 &  QSO   & Y & 32  \\
0917$+$624     & OK 630    &   C    & 09 21 36.23107 & $+$62 15 52.1803 & 1.447 &  QSO   & N & 8   \\
0925$-$203     &           &   B    & 09 27 51.82431 & $-$20 34 51.2324 & 0.348 &  QSO   & N & 6   \\
0945$+$408     & 4C +40.24 &   B    & 09 48 55.33815 & $+$40 39 44.5869 & 1.249 &  QSO   & Y & 4   \\
1032$-$199     &           &   B    & 10 35 02.15530 & $-$20 11 34.3595 & 2.198 &  QSO   & N & ... \\
1036$+$054     &           &   C    & 10 38 46.77988 & $+$05 12 29.0865 & 0.473 &  QSO   & Y & ... \\
1038$+$064     & 4C +06.41 &   C    & 10 41 17.16250 & $+$06 10 16.9235 & 1.265 &  QSO   & N & 11  \\
1045$-$188     &           &   C    & 10 48 06.62060 & $-$19 09 35.7268 & 0.595 &  QSO   & Y & ... \\
1049$+$215     & 4C +21.28 &   C    & 10 51 48.78907 & $+$21 19 52.3137 & 1.300 &  QSO   & N & ... \\
1124$-$186     & OM $-$148 &   C    & 11 27 04.39245 & $-$18 57 17.4418 & 1.048 &  QSO   & Y & 34  \\
1149$-$084     &           &   B    & 11 52 17.20951 & $-$08 41 03.3138 & 2.367 &  QSO   & N & 12  \\
1150$+$497     & 4C +49.22 &   B    & 11 53 24.46663 & $+$49 31 08.8301 & 0.334 &  QSO   & Y & 8   \\
1213$-$172     &           &   C    & 12 15 46.75176 & $-$17 31 45.4032 & ...   &   U    & N & ... \\
1219$+$044     & 4C +04.42 &   B    & 12 22 22.54962 & $+$04 13 15.7761 & 0.966 &  QSO   & Y & 13  \\
1228$+$126     & 3C 274    &   B    & 12 30 49.42338 & $+$12 23 28.0438 & 0.004 &   G    & Y & 14  \\
1243$-$072     &           &   C    & 12 46 04.23210 & $-$07 30 46.5748 & 1.286 &  QSO   & N & ... \\
1257$+$519     &           &   B    & 12 59 31.17401 & $+$51 40 56.2607 & 0.405 &   G    & N & ... \\
1306$+$360     &           &   B    & 13 08 23.70914 & $+$35 46 37.1639 & 1.055 &  QSO   & N & 11  \\
1324$+$224     &           &   C    & 13 27 00.86131 & $+$22 10 50.1628 & 1.398 &  QSO   & Y & 19  \\
1329$-$049     & OP $-$050 &   B    & 13 32 04.46467 & $-$05 09 43.3056 & 2.150 &  QSO   & N & 50  \\
1354$+$195     & 4C +19.44 &   C    & 13 57 04.43666 & $+$19 19 07.3723 & 0.720 &  QSO   & N & ... \\
1417$+$385     &           &   C    & 14 19 46.61376 & $+$38 21 48.4750 & 1.831 &  QSO   & N & 5   \\
1435$+$638     & VIPS 0792 &   C    & 14 36 45.80216 & $+$63 36 37.8663 & 2.068 &  QSO   & Y & ... \\
1502$+$106     & OR 103    &   C    & 15 04 24.97978 & $+$10 29 39.1984 & 1.838 &  QSO   & N & 401 \\
1504$-$166     &           &   C    & 15 07 04.78696 & $-$16 52 30.2671 & 0.876 &  QSO   & Y & ... \\
1514$+$004     &           &   C    & 15 16 40.21905 & $+$00 15 01.9087 & 0.052 &   G    & Y & ... \\
1514$+$197     &           &   C    & 15 16 56.79616 & $+$19 32 12.9919 & 1.070 & BL Lac & N & 5   \\
1532$+$016     &           &   C    & 15 34 52.45368 & $+$01 31 04.2064 & 1.425 &  QSO   & N & ... \\
1546$+$027     &           &   C    & 15 49 29.43685 & $+$02 37 01.1631 & 0.414 &  QSO   & N & 18  \\
1548$+$056     & 4C +05.64 &   B    & 15 50 35.26924 & $+$05 27 10.4484 & 1.417 &  QSO   & Y & 10  \\
1606$+$106     & 4C +10.45 &   C    & 16 08 46.20319 & $+$10 29 07.7756 & 1.232 &  QSO   & N & 16  \\
1636$+$473     & 4C +47.44 &   C    & 16 37 45.13056 & $+$47 17 33.8310 & 0.735 &  QSO   & N & 18  \\
1637$+$826     & NGC 6251  &   C    & 16 32 31.96989 & $+$82 32 16.3999 & 0.024 &   G    & Y & 11  \\
1639$-$062     &           &   C    & 16 42 02.17772 & $-$06 21 23.6952 & 1.514 & BL Lac & N & 11  \\
1642$+$690     & 4C +69.21 &   B    & 16 42 07.84850 & $+$68 56 39.7564 & 0.751 &  QSO   & N & ... \\
1655$+$077     &           &   C    & 16 58 09.01147 & $+$07 41 27.5403 & 0.621 &  QSO   & N & ... \\
1656$+$477     &           &   C    & 16 58 02.77959 & $+$47 37 49.2307 & 1.615 &  QSO   & N & ... \\
1657$-$261     &           &   B    & 17 00 53.15406 & $-$26 10 51.7253 & ...   &   U    & N & ... \\
1659$+$399     &           &   B    & 17 01 24.63481 & $+$39 54 37.0915 & 0.507 & BL Lac & N & ... \\
1716$+$686     &           &   B    & 17 16 13.93800 & $+$68 36 38.7446 & 0.777 &  QSO   & Y & 12  \\
1725$+$044     &           &   C    & 17 28 24.95272 & $+$04 27 04.9137 & 0.293 &  QSO   & N & 13  \\
1726$+$455     &           &   C    & 17 27 27.65080 & $+$45 30 39.7312 & 0.717 &  QSO   & N & 15  \\
1800$+$440     &           &   C    & 18 01 32.31482 & $+$44 04 21.9002 & 0.663 &  QSO   & N & 4   \\
1806$+$456     &           &   B    & 18 08 21.88588 & $+$45 42 20.8663 & 0.830 &  QSO   & N & ... \\
1807$+$698     & 3C 371    &   B    & 18 06 50.68064 & $+$69 49 28.1085 & 0.051 & BL Lac & N & 38  \\
1842$+$681     &           &   C    & 18 42 33.64169 & $+$68 09 25.2277 & 0.472 &  QSO   & N & ... \\
1849$+$670     &           &   C    & 18 49 16.07228 & $+$67 05 41.6802 & 0.657 &  QSO   & N & 74  \\
1920$-$211     & OV $-$235 &   B    & 19 23 32.18981 & $-$21 04 33.3330 & 0.874 &  QSO   & N & 83  \\
1926$+$611     &           &   B    & 19 27 30.44262 & $+$61 17 32.8792 &  ...  & BL Lac & Y & 9   \\
1957$-$135     &           &   C    & 20 00 42.14510 & $-$13 25 33.5338 & 0.222 &  QSO   & N & ... \\
1958$-$179     &           &   C    & 20 00 57.09045 & $-$17 48 57.6727 & 0.652 &  QSO   & N & 25  \\
2007$+$777     &           &   B    & 20 05 30.99853 & $+$77 52 43.2475 & 0.342 & BL Lac & Y & 11  \\
2021$+$317     & 4C +31.56 &   C    & 20 23 19.01734 & $+$31 53 02.3060 & 0.356 & BL Lac & Y & ... \\
2021$+$614     & OW +637   &   B    & 20 22 06.68174 & $+$61 36 58.8047 & 0.227 &   G    & Y & ... \\
2022$-$077     & NRAO 0629 &   C    & 20 25 40.66041 & $-$07 35 52.6892 & 1.388 &  QSO   & N & 101 \\
2023$+$335     &           &   C    & 20 25 10.84211 & $+$33 43 00.2144 & 0.219 &  QSO   & N & 41  \\
2029$+$121     & OW +149   &   B    & 20 31 54.99427 & $+$12 19 41.3403 & 1.215 &  QSO   & Y & 12  \\
2126$-$158     & OX $-$146 &   C    & 21 29 12.17590 & $-$15 38 41.0416 & 3.268 &  QSO   & Y & ... \\
2134$+$004     &           &   B    & 21 36 38.58630 & $+$00 41 54.2129 & 1.941 &  QSO   & Y & ... \\
2135$+$508     &           &   C    & 21 37 00.98621 & $+$51 01 36.1290 &  ...  &   U    & N & ... \\
2141$+$175     & OX 169    &   B    & 21 43 35.54457 & $+$17 43 48.7874 & 0.213 &  QSO   & Y & 45  \\
2142$+$110     &           &   B    & 21 45 18.77507 & $+$11 15 27.3123 & 0.548 &  QSO   & N & ... \\
2144$+$092     &           &   C    & 21 47 10.16297 & $+$09 29 46.6723 & 1.113 &  QSO   & N & 35  \\
2155$-$152     &           &   B    & 21 58 06.28190 & $-$15 01 09.3278 & 0.672 &  QSO   & Y & 11  \\
2201$+$171     &           &   C    & 22 03 26.89368 & $+$17 25 48.2476 & 1.076 &  QSO   & N & 65  \\
2209$+$236     &           &   C    & 22 12 05.96631 & $+$23 55 40.5437 & 1.125 &  QSO   & Y & 10  \\
2216$-$038   & 4C $-$03.79 &   C    & 22 18 52.03773 & $-$03 35 36.8796 & 0.901 &  QSO   & N & ... \\
2223$+$210     & DA 580    &   B    & 22 25 38.04713 & $+$21 18 06.4150 & 1.959 &  QSO   & Y & ... \\
2227$-$088     & PHL 5225  &   C    & 22 29 40.08434 & $-$08 32 54.4356 & 1.560 &  QSO   & Y & 43  \\
2234$+$282     & CTD 135   &   C    & 22 36 22.47085 & $+$28 28 57.4132 & 0.790 & BL Lac & Y & 51  \\
2243$-$123     &           &   C    & 22 46 18.23198 & $-$12 06 51.2775 & 0.632 &  QSO   & Y & ... \\
2308$+$341     &           &   C    & 23 11 05.32880 & $+$34 25 10.9056 & 1.817 &  QSO   & N & 43  \\
2318$+$049     &           &   C    & 23 20 44.85660 & $+$05 13 49.9524 & 0.623 &  QSO   & Y & ... \\
2320$-$035     &           &   C    & 23 23 31.95375 & $-$03 17 05.0239 & 1.411 &  QSO   & N & 21  \\
2325$+$093     & OZ 042    &   C    & 23 27 33.58058 & $+$09 40 09.4626 & 1.841 &  QSO   & N & 20  \\
2342$-$161     &           &   C    & 23 45 12.46232 & $-$15 55 07.8345 & 0.621 &  QSO   & N & 42  \\
2344$+$092     &           &   C    & 23 46 36.83855 & $+$09 30 45.5147 & 0.677 &  QSO   & N & ... \\
2345$-$167     & OZ $-$176 &   C    & 23 48 02.60853 & $-$16 31 12.0222 & 0.576 &  QSO   & N & 16  \\
2351$-$154     & OZ $-$187 &   C    & 23 54 30.19518 & $-$15 13 11.2129 & 2.675 &  QSO   & N & ... \\
\enddata
\tablecomments{
(1) Source name (B1950.0);
(2) Other commonly used source name;
(3) Observation session;
(4) Right ascension (J2000);
(5) Declination (J2000);
(6) Redshift;
(7) Optical classification, where QSO = quasar, BL Lac = BL Lac object, G = active galaxy, and U = unidentified;
(8) Source comments available in Sect.~\ref{comments};
(9) $\gamma$-ray flux
from \citet{2015ApJS..218...23A}.
}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{
Log of VLBA Observations
\label{tab:log}}
\tablehead{
\colhead{Session}  &
\colhead{Observation Code}   &
\colhead {Observation Date}   &
\colhead {$\rm \nu$}   &
\colhead {$\rm \tau_{int}$}    &
\colhead {No. of sources}     &
\colhead {Reference}  \\
\colhead{}         &
\colhead{}         &
\colhead{yyyy/mm/dd}          &
\colhead{GHz}          &
\colhead{min}                  &
\colhead{}                    &
\colhead{}     \\
\colhead{(1)}      & \colhead{(2)}                 & \colhead{(3)}          & \colhead{(4)}                  & \colhead{(5)}                 & \colhead{(6)} & \colhead{(7)}    }
\startdata

A                  &   BA111A -- BA111F            &  2014/11/21 -- 2016/05/06     &  43/86                 &  80                         &  10                                       & \citet{2018ApJS..234...17C} \\
B                  &   BA111G -- BA111I            &  2015/06/19 -- 2016/04/22     &   43                   &  28                         &  40                                       & This paper                  \\
C                  &   BA111J -- BA111M            &  2015/10/10 -- 2016/02/09     &   43                   &  14                         &  84                                       & This paper                  \\
\enddata
\tablecomments{
(1) Observing session;
(2) VLBA observation code;
(3) Range of observation dates;
(4) Observing frequency;
(5) Integration time for each individual source;
(6) Number of sources observed and imaged;
(7) References.
}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tablecolumns{12}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{
Image Parameters
\label{tab:image}}
\tablehead{
\colhead{IAU}  & \colhead {Observation}  & \colhead{$B_{\rm maj}$} & \colhead{$B_{\rm min}$}  & \colhead{$B_{\rm P.A.}$}  & \colhead {$S_{\rm tot}$} & \colhead {$S_{\rm peak}$}  & \colhead{$\sigma$} &
\colhead{$S_{\rm S}$}  & \colhead{$B_{\rm S}$}  & \colhead{$S_{\rm L}$}  & \colhead{$B_{\rm  L }$} \\
\colhead{Name} & \colhead {yyyy-mm-dd}       & \colhead{(mas)}  & \colhead{(mas)}  & \colhead{($\degr$)} & \colhead {(Jy)}  & \colhead {(Jy beam$^{-1}$)} & \colhead{(mJy beam$^{-1}$)} & \colhead{(Jy)} & \colhead{(M$\lambda$)} &  \colhead{(Jy)} &  \colhead{(M$\lambda$)} \\
\colhead{(1)}  & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)}  & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}    & \colhead{(10)}  &  \colhead{(11)}  &  \colhead{(12)}
}
\startdata
0048$-$071  & 2015-11-30 & 0.67 & 0.21 &   16.7  &  0.480    & 0.412  & 0.22  & 0.48  &  27  &  0.41  &  270  \\
0106$+$013  & 2015-06-19 & 0.44 & 0.18 &$-$4.4   &  1.202    & 0.801  & 0.70  & 1.09  &  24  &  0.75  &  406  \\
0113$-$118  & 2015-11-30 & 0.67 & 0.21 &   12.7  &  0.698    & 0.568  & 0.85  & 0.70  &  27  &  0.55  &  260  \\
0119$+$041  & 2015-11-30 & 0.52 & 0.21 &   14.2  &  0.546    & 0.345  & 0.40  & 0.54  &  30  &  0.33  &  296  \\
0122$-$003  & 2015-11-30 & 0.63 & 0.19 &   18.4  &  0.425    & 0.256  & 0.17  & 0.40  &  27  &  0.30  &  286  \\
0130$-$171  & 2015-06-19 & 0.44 & 0.16 &$-$5.1   &  0.597    & 0.390  & 0.58  & 0.59  &  20  &  0.23  &  438  \\
0149$+$218  & 2015-11-30 & 0.49 & 0.20 &   16.8  &  1.160    & 0.970  & 1.46  & 1.14  &  33  &  0.81  &  336  \\
0202$-$172  & 2015-11-30 & 0.72 & 0.20 &   12.6  &  1.015    & 0.676  & 1.20  & 0.82  &  31  &  0.65  &  244  \\
0208$+$106  & 2015-11-30 & 0.51 & 0.22 &   13.4  &  0.530    & 0.314  & 0.30  & 0.49  &  33  &  0.25  &  306  \\
0221$+$067  & 2015-06-19 & 0.42 & 0.17 & $-$2.5  &  1.020    & 0.693  & 0.40  & 1.01  &  29  &  0.34  &  438  \\
0224$+$671  & 2015-11-30 & 0.44 & 0.24 & $-$22.1 &  0.519    & 0.294  & 0.89  & 0.49  &  33  &  0.21  &  360  \\
0229$+$131  & 2015-11-30 & 0.54 & 0.25 &    15   &  0.692    & 0.442  & 0.48  & 0.66  &  27  &  0.48  &  306  \\
0239$+$108  & 2015-11-30 & 0.71 & 0.29 &   24.3  &  0.240    & 0.189  & 0.17  & 0.24  &  26  &  0.14  &  293  \\
0241$+$622  & 2015-11-30 & 0.45 & 0.26 & $-$30   &  0.825    & 0.693  & 0.70  & 0.83  &  32  &  0.44  &  385  \\
0306$+$102  & 2015-11-30 & 0.59 & 0.26 &   17.3  &  0.899    & 0.776  & 0.35  & 0.90  &  26  &  0.67  &  291  \\
0309$+$411  & 2015-06-19 & 0.44 & 0.16 &   10.3  &  0.735    & 0.388  & 0.33  & 0.74  &  31  &  0.17  &  510  \\
0322$+$222  & 2015-11-30 & 0.49 & 0.26 &   7.7   &  0.553    & 0.487  & 0.34  & 0.55  &  30  &  0.46  &  325  \\
0354$+$559  & 2015-06-19 & 0.44 & 0.17 &   19.7  &  0.521    & 0.211  & 0.40  & 0.42  &  28  &  0.21  &  495  \\
0400$+$258  & 2015-11-30 & 0.47 & 0.21 &   10.7  &  0.237    & 0.112  & 0.23  & 0.23  &  31  &  0.11  &  331  \\
0403$-$132  & 2015-11-30 & 0.84 & 0.26 &   15.9  &  0.337    & 0.280  & 0.70  & 0.34  &  20  &  0.24  &  227  \\
0405$-$123  & 2015-06-19 & 0.43 & 0.14 & $-$7.3  &  0.801    & 0.389  & 0.95  & 0.80  &  23  &  0.14  &  356  \\
0420$+$417  & 2015-11-30 & 0.45 & 0.25 & $-$5.3  &  0.300    & 0.222  & 0.64  & 0.28  &  33  &  0.23  &  376  \\
0451$-$282  & 2015-06-19 & 0.46 & 0.17 & $-$4.4  &  0.958    & 0.740  & 0.89  & 0.96  &  23  &  0.64  &  400  \\
0507$+$179  & 2015-11-30 & 0.52 & 0.26 &   10.9  &  2.487    & 2.440  & 1.20  & 2.48  &  29  &  2.46  &  308  \\
0529$+$075  & 2015-11-30 & 0.58 & 0.27 &   13.7  &  1.316    & 1.040  & 0.80  & 1.31  &  27  &  0.85  &  277  \\
0605$-$085  & 2015-06-19 & 0.47 & 0.17 & $-$9.9  &  2.047    & 0.784  & 1.70  & 2.04  &  24  &  0.49  &  407  \\
0627$-$199  & 2015-06-19 & 0.44 & 0.17 & $-$3.6  &  0.423    & 0.340  & 0.80  & 0.43  &  22  &  0.29  &  440  \\
0633$+$734  & 2015-11-30 & 0.53 & 0.23 & $-$16.7 &  0.411    & 0.380  & 0.45  & 0.41  &  30  &  0.34  &  310  \\
0648$-$165  & 2015-11-30 & 0.94 & 0.23 &   20.9  &  0.501    & 0.350  & 0.53  & 0.50  &  23  &  0.33  &  217  \\
0657$+$172  & 2015-06-19 & 0.43 & 0.17 & $-$4.5  &  0.335    & 0.184  & 0.48  & 0.33  &  32  &  0.13  &  460  \\
0708$+$506  & 2015-06-19 & 0.42 & 0.17 &   7.3   &  0.370    & 0.330  & 0.27  & 0.37  &  30  &  0.28  &  540  \\
0723$-$008  & 2015-06-19 & 0.48 & 0.16 & $-$11.8 &  1.771    & 0.573  & 1.60  & 1.78  &  29  &  0.45  &  400  \\
0730$+$504  & 2015-10-10 & 0.39 & 0.17 &   15.8  &  0.215    & 0.127  & 0.50  & 0.21  &  29  &  0.10  &  460  \\
0736$+$017  & 2015-10-10 & 0.46 & 0.17 & $-$11.5 &  0.706    & 0.424  & 1.06  & 0.71  &  30  &  0.18  &  415  \\
0738$+$313  & 2015-10-10 & 0.45 & 0.19 &   2.7   &  1.142    & 0.467  & 1.00  & 0.99  &  32  &  0.23  &  473  \\
0742$+$103  & 2015-10-10 & 0.62 & 0.21 & $-$14.1 &  0.412    & 0.257  & 0.50  & 0.35  &  32  &  0.23  &  368  \\
0743$-$006  & 2015-10-10 & 0.40 & 0.17 & $-$1.4  &  0.491    & 0.177  & 0.48  & 0.42  &  30  &  0.14  &  403  \\
0754$+$100  & 2015-10-10 & 0.43 & 0.17 & $-$5.8  &  0.669    & 0.480  & 0.38  & 0.63  &  32  &  0.31  &  420  \\
0805$+$410  & 2015-10-10 & 0.45 & 0.18 &   2.3   &  0.844    & 0.643  & 0.98  & 0.85  &  31  &  0.37  &  490  \\
0805$-$077  & 2015-06-19 & 0.43 & 0.18 &   1.1   &  0.601    & 0.534  & 0.70  & 0.61  &  29  &  0.46  &  404  \\
0808$+$019  & 2015-10-10 & 0.46 & 0.18 & $-$6.7  &  1.175    & 1.100  & 0.66  & 1.17  &  30  &  1.05  &  414  \\
0821$+$394  & 2015-10-10 & 0.42 & 0.18 &   0.3   &  0.320    & 0.106  & 0.37  & 0.32  &  31  &  0.12  &  500  \\
0838$+$133  & 2015-10-10 & 0.40 & 0.17 & $-$0.4  &  0.711    & 0.436  & 0.65  & 0.69  &  33  &  0.27  &  428  \\
0847$-$120  & 2015-10-10 & 0.45 & 0.18 & $-$2.4  &  0.837    & 0.743  & 0.75  & 0.84  &  28  &  0.68  &  422  \\
0859$-$140  & 2015-10-10 & 0.49 & 0.18 & $-$9.2  &  0.198    & 0.086  & 0.55  & 0.20  &  27  &  0.10  &  430  \\
0906$+$015  & 2015-10-10 & 0.46 & 0.18 & $-$7.8  &  0.789    & 0.402  & 0.70  & 0.75  &  23  &  0.32  &  402  \\
0917$+$624  & 2015-10-10 & 0.43 & 0.17 & $-$18.4 &  0.572    & 0.420  & 0.50  & 0.57  &  32  &  0.39  &  406  \\
0925$-$203  & 2015-06-19 & 0.43 & 0.16 & $-$4.7  &  0.370    & 0.249  & 0.70  & 0.38  &  23  &  0.27  &  424  \\
0945$+$408  & 2015-06-19 & 0.43 & 0.16 &    1.8  &  0.308    & 0.152  & 0.58  & 0.30  &  33  &  0.05  &  455  \\
1032$-$199  & 2015-06-19 & 0.43 & 0.17 & $-$1.7  &  0.335    & 0.234  & 0.42  & 0.31  &  27  &  0.24  &  432  \\
1036$+$054  & 2015-10-10 & 0.52 & 0.17 & $-$10.8 &  0.332    & 0.198  & 0.90  & 0.32  &  28  &  0.22  &  415  \\
1038$+$064  & 2015-10-10 & 0.63 & 0.18 & $-$15.7 &  0.381    & 0.326  & 0.39  & 0.37  &  27  &  0.23  &  414  \\
1045$-$188  & 2015-10-10 & 0.49 & 0.16 & $-$9.6  &  0.738    & 0.423  & 0.90  & 0.74  &  20  &  0.19  &  420  \\
1049$+$215  & 2015-10-10 & 0.43 & 0.16 & $-$1.3  &  0.246    & 0.128  & 0.30  & 0.25  &  30  &  0.05  &  460  \\
1124$-$186  & 2015-10-10 & 0.49 & 0.17 & $-$7.7  &  1.269    & 1.100  & 1.20  & 1.28  &  22  &  0.93  &  440  \\
1149$-$084  & 2015-06-19 & 0.42 & 0.17 & $-$5.6  &  0.326    & 0.126  & 0.48  & 0.32  &  28  &  0.06  &  410  \\
1150$+$497  & 2015-06-19 & 0.45 & 0.17 &    7.8  &  0.837    & 0.617  & 0.44  & 0.81  &  31  &  0.52  &  480  \\
1213$-$172  & 2015-10-10 & 0.44 & 0.14 & $-$3.7  &  0.560    & 0.158  & 0.58  & 0.54  &  25  &  0.19  &  370  \\
1219$+$044  & 2015-06-20 & 0.44 & 0.17 & $-$5.1  &  0.628    & 0.563  & 0.30  & 0.63  &  25  &  0.37  &  418  \\
1228$+$126  & 2015-06-20 & 0.42 & 0.18 & $-$3.5  &  1.331    & 0.604  & 0.68  & 1.26  &  28  &  0.29  &  442  \\
1243$-$072  & 2016-02-09 & 0.73 & 0.20 &    21.6 &  0.928    & 0.754  & 0.40  & 0.91  &  62  &  0.65  &  207  \\
1257$+$519  & 2015-06-20 & 0.42 & 0.18 & $-$2.1  &  0.339    & 0.289  & 0.18  & 0.34  &  31  &  0.26  &  530  \\
1306$+$360  & 2015-06-20 & 0.41 & 0.18 & $-$3.5  &  0.669    & 0.625  & 0.28  & 0.67  &  33  &  0.54  &  520  \\
1324$+$224  & 2016-02-09 & 0.53 & 0.20 &    25.4 &  0.314    & 0.281  & 0.24  & 0.31  &  84  &  0.29  &  248  \\
1329$-$049  & 2015-06-20 & 0.47 & 0.17 & $-$6.5  &  0.811    & 0.557  & 0.52  & 0.68  &  25  &  0.40  &  422  \\
1354$+$195  & 2016-02-09 & 0.53 & 0.20 &    26.1 &  1.254    & 0.583  & 0.28  & 1.06  &  82  &  0.43  &  244  \\
1417$+$385  & 2016-02-09 & 0.49 & 0.31 &    32.1 &  0.172    & 0.145  & 0.14  & 0.17  &  82  &  0.15  &  268  \\
1435$+$638  & 2016-02-09 & 0.56 & 0.28 &    40.7 &  0.267    & 0.099  & 0.45  & 0.25  &  28  &  0.16  &  368  \\
1502$+$106  & 2016-02-09 & 0.54 & 0.25 &    26.7 &  2.909    & 2.770  & 0.48  & 2.90  &  32  &  2.85  &  234  \\
1504$-$166  & 2016-02-09 & 0.75 & 0.22 &    15   &  0.553    & 0.511  & 0.24  & 0.55  &  44  &  0.52  &  204  \\
1514$+$004  & 2016-02-09 & 0.60 & 0.22 &    21.7 &  0.529    & 0.299  & 0.35  & 0.39  &  68  &  0.38  &  210  \\
1514$+$197  & 2016-02-09 & 0.53 & 0.21 &    28.1 &  0.628    & 0.501  & 0.12  & 0.63  &  32  &  0.59  &  253  \\
1532$+$016  & 2016-02-09 & 0.56 & 0.19 &    19.5 &  0.419    & 0.223  & 0.35  & 0.44  &  30  &  0.24  &  291  \\
1546$+$027  & 2016-02-09 & 0.55 & 0.22 &    12.6 &  2.516    & 2.060  & 0.98  & 2.51  &  31  &  1.71  &  266  \\
1548$+$056  & 2015-06-20 & 0.43 & 0.18 & $-$1.8  &  1.056    & 0.448  & 0.59  & 0.84  &  31  &  0.23  &  414  \\
1606$+$106  & 2016-02-09 & 0.50 & 0.21 &    16.6 &  0.549    & 0.496  & 0.23  & 0.57  &  58  &  0.48  &  287  \\
1636$+$473  & 2016-02-09 & 0.46 & 0.21 &    16.4 &  0.462    & 0.374  & 0.48  & 0.45  &  85  &  0.30  &  333  \\
1637$+$826  & 2016-02-09 & 0.56 & 0.22 &    4.4  &  0.432    & 0.258  & 0.21  & 0.43  &  25  &  0.11  &  267  \\
1639$-$062  & 2016-02-09 & 0.66 & 0.21 &    21.1 &  0.709    & 0.628  & 0.24  & 0.70  &  69  &  0.59  &  268  \\
1642$+$690  & 2015-06-20 & 0.57 & 0.21 &    7.4  &  0.780    & 0.489  & 1.40  & 0.76  &  27  &  0.42  &  312  \\
1655$+$077  & 2016-02-09 & 0.55 & 0.23 &    15.5 &  0.480    & 0.348  & 0.73  & 0.44  &  78  &  0.30  &  295  \\
1656$+$477  & 2016-02-09 & 0.44 & 0.22 &    1.0  &  0.594    & 0.512  & 0.30  & 0.54  &  81  &  0.44  &  370  \\
1657$-$261  & 2015-06-20 & 0.44 & 0.16 & $-$7.0  &  1.122    & 1.080  & 1.30  & 1.13  &  27  &  1.04  &  406  \\
1659$+$399  & 2015-06-20 & 0.46 & 0.17 &   2.6   &  0.103    & 0.075  & 0.17  & 0.11  &  33  &  0.05  &  420  \\
1716$+$686  & 2016-04-22 & 0.49 & 0.18 &   2.9   &  0.232    & 0.100  & 0.22  & 0.24  &  29  &  0.05  &  320  \\
1725$+$044  & 2016-02-09 & 0.54 & 0.20 &   18.4  &  0.421    & 0.290  & 0.46  & 0.41  &  76  &  0.27  &  293  \\
1726$+$455  & 2016-02-09 & 0.44 & 0.22 &     3.0 &  0.887    & 0.526  & 0.21  & 0.88  &  83  &  0.33  &  360  \\
1800$+$440  & 2016-02-09 & 0.43 & 0.21 &    8.2  &  1.025    & 0.807  & 0.55  & 1.02  &  33  &  0.54  &  356  \\
1806$+$456  & 2016-04-22 & 0.51 & 0.15 &    12.8 &  0.389    & 0.279  & 0.45  & 0.39  &  31  &  0.16  &  415  \\
1807$+$698  & 2016-04-22 & 0.52 & 0.16 &    16.8 &  0.887    & 0.541  & 1.30  & 0.83  &  29  &  0.54  &  320  \\
1842$+$681  & 2016-02-09 & 0.46 & 0.22 &    6.5  &  0.179    & 0.126  & 0.25  & 0.18  &  30  &  0.12  &  350  \\
1849$+$670  & 2016-02-09 & 0.48 & 0.23 &    3.2  &  1.449    & 1.250  & 0.89  & 1.45  &  30  &  1.03  &  350  \\
1920$-$211  & 2016-04-22 & 0.44 & 0.16 &  $-$8.9 &  1.099    & 0.958  & 0.24  & 1.09  &  27  &  0.78  &  430  \\
1926$+$611  & 2016-04-22 & 0.50 & 0.16 &    4.8  &  0.488    & 0.224  & 0.26  & 0.48  &  30  &  0.29  &  460  \\
1957$-$135  & 2016-01-18 & 0.42 & 0.17 &    2.3  &  1.605    & 1.360  & 0.80  & 1.56  &  26  &  1.15  &  408  \\
1958$-$179  & 2016-01-18 & 0.40 & 0.16 & $-$0.8  &  2.830    & 2.230  & 0.59  & 2.45  &  25  &  1.82  &  412  \\
2007$+$777  & 2016-04-22 & 0.49 & 0.17 &    15.6 &  0.703    & 0.440  & 0.37  & 0.66  &  28  &  0.26  &  356  \\
2021$+$317  & 2016-01-18 & 0.50 & 0.17 &    8.5  &  0.892    & 0.443  & 0.51  & 0.83  &  33  &  0.35  &  425  \\
2021$+$614  & 2016-04-22 & 0.51 & 0.19 &    11.7 &  0.578    & 0.193  & 0.60  & 0.49  &  29  &  0.04  &  375  \\
2022$-$077  & 2016-01-18 & 0.43 & 0.17 &    2.5  &  1.548    & 1.430  & 0.45  & 1.54  &  27  &  1.22  &  415  \\
2023$+$335  & 2016-01-18 & 0.48 & 0.17 &    8.1  &  1.113    & 0.762  & 0.50  & 1.12  &  33  &  0.75  &  426  \\
2029$+$121  & 2016-04-22 & 0.43 & 0.16 & $-$5.0  &  0.546    & 0.347  & 0.48  & 0.54  &  30  &  0.31  &  414  \\
2126$-$158  & 2016-01-18 & 0.47 & 0.18 &    4.6  &  0.359    & 0.219  & 0.35  & 0.36  &  29  &  0.26  &  375  \\
2134$+$004  & 2016-04-22 & 0.75 & 0.15 & $-$19.0 &  2.294    & 0.779  & 1.50  & 1.55  &  32  &  0.79  &  260  \\
2135$+$508  & 2016-01-18 & 0.52 & 0.17 &   17.5  &  0.189    & 0.163  & 0.11  & 0.17  &  30  &  0.14  &  445  \\
2141$+$175  & 2016-04-22 & 0.41 & 0.16 &    2.1  &  0.546    & 0.344  & 0.48  & 0.44  &  33  &  0.26  &  404  \\
2142$+$110  & 2016-04-22 & 0.43 & 0.16 & $-$9.1  &  0.219    & 0.183  & 0.35  & 0.23  &  28  &  0.18  &  400  \\
2144$+$092  & 2016-01-18 & 0.46 & 0.18 &    8.4  &  0.762    & 0.604  & 0.17  & 0.76  &  32  &  0.56  &  406  \\
2155$-$152  & 2016-04-22 & 0.62 & 0.17 & $-$11.4 &  1.856    & 1.100  & 2.70  & 1.80  &  22  &  0.59  &  402  \\
2201$+$171  & 2016-01-18 & 0.45 & 0.18 &    12.2 &  0.849    & 0.805  & 0.43  & 0.85  &  33  &  0.74  &  426  \\
2209$+$236  & 2016-01-18 & 0.47 & 0.18 &    14.8 &  0.482    & 0.244  & 0.29  & 0.48  &  20  &  0.09  &  425  \\
2216$-$038  & 2016-01-18 & 0.43 & 0.17 &    2.7  &  0.900    & 0.574  & 0.43  & 0.80  &  28  &  0.50  &  408  \\
2223$+$210  & 2016-04-22 & 0.47 & 0.16 & $-$6.0  &  0.475    & 0.300  & 0.33  & 0.48  &  30  &  0.29  &  412  \\
2227$-$088  & 2016-01-18 & 0.44 & 0.17 &    2.5  &  2.732    & 2.590  & 1.25  & 2.73  &  27  &  2.26  &  410  \\
2234$+$282  & 2016-01-18 & 0.51 & 0.17 &    0.1  &  1.139    & 0.871  & 0.70  & 1.09  &  33  &  0.82  &  385  \\
2243$-$123  & 2016-01-18 & 0.42 & 0.17 &    3.0  &  1.673    & 1.190  & 0.86  & 1.62  &  26  &  0.29  &  412  \\
2308$+$341  & 2016-01-18 & 0.51 & 0.18 & $-$6.8  &  0.440    & 0.346  & 0.50  & 0.41  &  33  &  0.29  &  395  \\
2318$+$049  & 2016-01-18 & 0.47 & 0.19 & $-$4.3  &  0.548    & 0.333  & 0.20  & 0.54  &  26  &  0.24  &  397  \\
2320$-$035  & 2016-01-18 & 0.44 & 0.18 & $-$0.1  &  1.049    & 0.739  & 0.57  & 1.04  &  22  &  0.74  &  412  \\
2325$+$093  & 2016-01-18 & 0.46 & 0.18 & $-$3.8  &  2.019    & 1.850  & 0.45  & 2.02  &  26  &  1.70  &  409  \\
2342$-$161  & 2016-01-18 & 0.44 & 0.18 &    3.2  &  1.393    & 1.190  & 0.70  & 1.40  &  18  &  0.84  &  420  \\
2344$+$092  & 2016-01-18 & 0.47 & 0.21 &    0.9  &  0.124    & 0.084  & 0.42  & 0.12  &  26  &  0.06  &  410  \\
2345$-$167  & 2016-01-18 & 0.47 & 0.18 & $-$0.6  &  2.026    & 1.470  & 0.37  & 2.03  &  17  &  1.18  &  376  \\
2351$-$154  & 2016-01-19 & 0.44 & 0.18 &    0.7  &  0.355    & 0.182  & 0.38  & 0.35  &  17  &  0.12  &  420  \\
\enddata

\tablecomments{
(1) Source name (B1950.0);
(2) Observing date;
(3) Major axis of the restoring beam (FWHM);
(4) Minor axis of the restoring beam (FWHM);
(5) Position angle of the major axis, measured from north through east;
(6) Integrated flux density;
(7) Peak specific intensity;
(8) Off-source rms noise in the clean image;
(9) Correlated flux density on the shortest baseline;
(10) Shortest baseline length in million wavelengths;
(11) Correlated flux density on the longest baseline;
(12) Longest baseline length in million wavelengths.
}
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\tablecolumns{9}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{
Model Fit Parameters of Sources
\label{model}}
\tablehead{
\colhead{IAU}  & \colhead {Session}  & \colhead {Comp.} & \colhead {$S_{\rm tot}$} &  \colhead {$S_{\rm peak}$} & \colhead{R} & \colhead{P.A.}    & \colhead{$d$}   & \colhead{$T_{b}$}    \\
\colhead{Name} & \colhead {}       & \colhead {}      & \colhead {(Jy)}  &    \colhead {$\rm Jy\, beam^{-1}$}   & \colhead{(mas)}  & \colhead{($\degr$)}     & \colhead{(mas)} & \colhead{($10^{10}$K)}  \\
\colhead{(1)}  & \colhead{(2)}     & \colhead{(3)}    & \colhead{(4)}        & \colhead{(5)}    & \colhead{(6)}           & \colhead{(7)}   & \colhead{(8)}   & \colhead{(9)}   }
\startdata
0048$-$071...    &  C  &  C   &  0.424  &  0.412  &    ...     &     ...    &  0.05  &  33.1        \\
                 &     &  J3  &  0.028  &  0.024  &    0.43    &  $-$39.97  &  0.13  &              \\
                 &     &  J2  &  0.021  &  0.014  &    0.90    &  $-$52.83  &  0.21  &              \\
                 &     &  J1  &  0.007  &  0.002  &    2.36    &  $-$57.45  &  0.53  &              \\
0106$+$013...    &  B  &  C   &  0.869  &  0.801  &    ...     &     ...    &  0.05  &  70.7        \\
                 &     &  J2  &  0.118  &  0.103  &    0.35    &  $-$116.37 &  0.10  &              \\
                 &     &  J1  &  0.215  &  0.036  &    1.36    &  $-$136.52 &  1.04  &              \\
0113$-$118...    &  C  &  C   &  0.657  &  0.569  &    ...     &     ...    &  0.12  &  5.0         \\
                 &     &  J1  &  0.041  &  0.011  &    0.35    &  $-$48.46  &  0.44  &              \\
0119$+$041...    &  C  &  C   &  0.480  &  0.345  &    ...     &     ...    &  0.18  &  1.6         \\
                 &     &  J2  &  0.048  &  0.022  &    1.11    &     85.24  &  0.34  &              \\
                 &     &  J1  &  0.018  &  0.005  &    1.57    &     93.71  &  0.76  &              \\
0122$-$003...    &  C  &  C   &  0.225  &  0.256  &    ...     &     ...    &  0.05  &  12.3        \\
                 &     &  J3  &  0.162  &  0.149  &    0.17    &  $-$99.15  &  0.18  &              \\
                 &     &  J2  &  0.016  &  0.004  &    0.99    &  $-$98.53  &  0.50  &              \\
                 &     &  J1  &  0.022  &  0.005  &    2.37    &  $-$93.12  &  0.61  &              \\
0130$-$171...    &  B  &  C   &  0.438  &  0.391  &    ...     &     ...    &  0.08  &  9.1         \\
                 &     &  J2  &  0.084  &  0.015  &    0.34    &  $-$110.92 &  0.57  &              \\
                 &     &  J1  &  0.075  &  0.018  &    1.01    &  $-$108.83 &  0.47  &              \\
0149$+$218...    &  C  &  C   &  1.071  &  0.969  &    ...     &     ...    &  0.09  &  20.1        \\
                 &     &  J1  &  0.089  &  0.198  &    0.42    &  $-$6.17   &  0.13  &              \\
0202$-$172...    &  C  &  C   &  0.757  &  0.676  &    ...     &    ...     &  0.10  &  13.6        \\
                 &     &  J4  &  0.101  &  0.055  &    0.88    &  $-$6.04   &  0.27  &              \\
                 &     &  J3  &  0.061  &  0.011  &    2.75    &  4.99      &  0.73  &              \\
                 &     &  J2  &  0.035  &  0.038  &    4.37    &  $-$0.73   &$<$0.12 &              \\
                 &     &  J1  &  0.061  &  0.045  &    4.76    &  2.87      &  0.17  &              \\
0208$+$106...    &  C  &  C   &  0.325  &  0.314  &    ...     &    ...     &  0.06  &  7.1         \\
                 &     &  J3  &  0.138  &  0.111  &    0.35    &  125.01    &  0.15  &              \\
                 &     &  J2  &  0.019  &  0.006  &    0.76    &  104.84    &  0.56  &              \\
                 &     &  J1  &  0.048  &  0.008  &    1.43    &  49.64     &  1.54  &              \\
0221$+$067...    &  B  &  C   &  0.911  &  0.696  &    ...     &    ...     &  0.06  & 25.1         \\
                 &     &  J2  &  0.077  &  0.279  &    0.23    &  $-$76.07  &  0.20  &              \\
                 &     &  J1  &  0.032  &  0.020  &    1.21    &  $-$78.87  &  1.36  &              \\
0224$+$671...    &  C  &  C   &  0.352  &  0.294  &    ...     &    ...     &  0.13  &  2.1         \\
                 &     &  J1  &  0.166  &  0.106  &    0.67    &     10.41  &  0.22  &              \\
0229$+$131...    &  C  &  C   &  0.460  &  0.442  &    ...     &    ...     &  0.07  &  18.8        \\
                 &     &  J1  &  0.232  &  0.101  &    0.84    &     63.58  &  0.40  &              \\
0239$+$108...    &  C  &  C   &  0.215  &  0.189  &    ...     &    ...     &  0.14  &  2.6         \\
                 &     &  J2  &  0.018  &  0.019  &    0.51    &    117.76  &$<$0.12 &              \\
                 &     &  J1  &  0.007  &  0.004  &    2.83    &    137.52  &  0.36  &              \\
0241$+$622...    &  C  &  C   &  0.802  &  0.693  &    ...     &    ...     &  0.13  &  3.3         \\
                 &     &  J1  &  0.023  &  0.016  &    0.54    &     99.16  &  0.22  &              \\
                 &     &  JW  &  0.007  &  0.006  &    0.55    & $-$100.79  &$<$0.12 &              \\
0306$+$102...    &  C  &  C   &  0.882  &  0.776  &    ...     &    ...     &  0.12  &  7.5         \\
                 &     &  J1  &  0.017  &  0.016  &    0.73    &     60.58  &  0.11  &              \\
0309$+$411...    &  B  &  C   &  0.331  &  0.388  &    ...     &    ...     &  0.06  &  6.9         \\
                 &     &  J4  &  0.218  &  0.353  &    0.14    &  $-$57.36  &  0.10  &              \\
                 &     &  J3  &  0.111  &  0.261  &    0.23    &  $-$55.18  &  0.11  &              \\
                 &     &  J2  &  0.064  &  0.082  &    0.42    &  $-$54.16  &  0.29  &              \\
                 &     &  J1  &  0.011  &  0.008  &    0.84    &  $-$56.88  &  0.22  &              \\
0322$+$222...    &  C  &  C   &  0.509  &  0.487  &    ...     &   ...      &  0.08  & 16.1         \\
                 &     &  J2  &  0.032  &  0.158  &    0.24    &    128.47  &  0.26  &              \\
                 &     &  J1  &  0.012  &  0.006  &    1.06    &     90.61  &  0.50  &              \\
0354$+$559...    &  B  &  C   &  0.202  &  0.211  &    ...     &   ...      &  0.05  &  10.6        \\
                 &     &  J2  &  0.155  &  0.107  &    0.22    &  $-$67.95  &  0.18  &              \\
                 &     &  J1  &  0.164  &  0.042  &    0.42    &  $-$140.71 &  0.35  &              \\
0400$+$258...    &  C  &  C   &  0.175  &  0.112  &    ...     &    ...     &  0.21  &  0.8         \\
                 &     &  J2  &  0.051  &  0.019  &    0.95    &      87.28 &  0.39  &              \\
                 &     &  J1  &  0.011  &  0.009  &    1.43    &     103.90 &  0.16  &              \\
0403$-$132...    &  C  &  C   &  0.300  &  0.281  &    ...     &    ...     &  0.10  &  3.1         \\
                 &     &  J2  &  0.026  &  0.025  &    2.53    &     149.29 &$<$0.13 &              \\
                 &     &  J1  &  0.011  &  0.011  &    3.17    &     149.86 &$<$0.14 &              \\
0405$-$123...    &  B  &  C   &  0.434  &  0.389  &    ...     &    ...     &  0.06  &  12.4        \\
                 &     &  J1  &  0.367  &  0.285  &    0.50    &      11.98 &  0.10  &              \\
0420$+$417...    &  C  &  C   &  0.266  &  0.222  &    ...     &    ...     &  0.14  &  1.8         \\
                 &     &  J1  &  0.034  &  0.034  &    0.56    &   $-$97.76 &$<$0.15 &              \\
0451$-$282...    &  B  &  C   &  0.764  &  0.741  &    ...     &    ...     &  0.05  & 71.4         \\
                 &     &  J2  &  0.182  &  0.097  &    0.57    &    $-$1.95 &  0.33  &              \\
                 &     &  J1  &  0.012  &  0.011  &    1.96    &    $-$7.53 &  0.08  &              \\
0507$+$179...    &  C  &  C   &  2.464  &  2.440  &    ...     &    ...     &  0.03  & 254.4        \\
                 &     &  J1  &  0.024  &  0.024  &    0.61    &  $-$105.16 &  0.31  &              \\
0529$+$075...    &  C  &  C   &  1.232  &  1.042  &    ...     &    ...     &  0.08  & 28.5         \\
                 &     &  J2  &  0.084  &  0.014  &    1.24    &  $-$8.14   &  0.89  &              \\
                 &     &  J1  &  0.036  &  0.028  &    1.92    &  $-$10.21  &  0.26  &              \\
0605$-$085...    &  B  &  C   &  0.622  &  0.464  &    ...     &   ...      &  0.08  &  4.7         \\
                 &     &  J2  &  1.356  &  0.639  &    0.44    &     81.08  &  0.16  &              \\
                 &     &  J1  &  0.069  &  0.075  &    0.77    &  119.99    &  0.11  &              \\
0627$-$199...    &  B  &  C   &  0.359  &  0.341  &    ...     &   ...      &  0.05  &  25.7        \\
                 &     &  J1  &  0.064  &  0.049  &    0.41    &  25.26     &  0.13  &              \\
0633$+$734...    &  C  &  C   &  0.386  &  0.381  &    ...     &   ...      &  0.05  &  28.9        \\
                 &     &  J2  &  0.018  &  0.081  &    0.45    &  $-$11.51  &  0.17  &              \\
                 &     &  J1  &  0.007  &  0.006  &    1.62    &  $-$5.61   &  0.14  &              \\
0648$-$165...    &  C  &  C   &  0.343  &  0.352  &    ...     &   ...      &  0.06  &  12.5        \\
                 &     &  J2  &  0.106  &  0.087  &    0.48    &  $-$3.07   &  0.54  &              \\
                 &     &  J1  &  0.052  &  0.011  &    0.83    &  $-$67.81  &  0.94  &              \\
0657$+$172...    &  B  &  C   &  0.202  &  0.184  &    ...     &   ...      &  0.09  &   3.3        \\
                 &     &  J1  &  0.133  &  0.031  &    0.38    &  $-$61.04  &  0.47  &              \\
0708$+$506...    &  B  &  C   &  0.344  &  0.330  &    ...     &   ...      &  0.07  &   6.9        \\
                 &     &  J1  &  0.026  &  0.054  &    0.20    &     99.33  &  0.22  &              \\
0723$-$008...    &  B  &  C   &  0.651  &  0.558  &    ...     &   ...      &  0.09  &   5.7        \\
                 &     &  J3  &  0.104  &  0.084  &    0.48    &  $-$40.07  &  0.12  &              \\
                 &     &  J2  &  0.344  &  0.105  &    1.75    &  $-$39.71  &  0.41  &              \\
                 &     &  J1  &  0.672  &  0.152  &    2.65    &  $-$34.62  &  0.51  &              \\
0730$+$504...    &  C  &  C   &  0.189  &  0.127  &    ...     &   ...      &  0.08  &   3.3        \\
                 &     &  J1  &  0.026  &  0.007  &    1.03    &  $-$139.55 &  0.42  &              \\
0736$+$017...    &  C  &  C   &  0.680  &  0.424  &    ...     &   ...      &  0.18  &   1.6        \\
                 &     &  J1  &  0.026  &  0.023  &    0.41    &  $-$42.26  &$<$0.12 &              \\
0738$+$313...    &  C  &  C   &  0.497  &  0.467  &    ...     &   ...      &  0.07  &  10.9        \\
                 &     &  J3  &  0.201  &  0.226  &    0.45    &  177.20    &  0.09  &              \\
                 &     &  J2  &  0.101  &  0.111  &    0.83    &  $-$178.13 &  0.14  &              \\
                 &     &  J1  &  0.343  &  0.059  &    3.47    &  174.32    &  0.43  &              \\
0742$+$103...    &  C  &  C   &  0.286  &  0.257  &    ...     &   ...      &  0.09  &   8.4        \\
                 &     &  J2  &  0.101  &  0.005  &    2.18    &  $-$9.50   &  1.75  &              \\
                 &     &  J1  &  0.025  &  0.008  &    3.04    &  $-$34.22  &  0.49  &              \\
0743$-$006...    &  C  &  C   &  0.190  &  0.177  &    ...     &   ...      &  0.09  &   3.1        \\
                 &     &  J4  &  0.071  &  0.066  &    0.21    &   46.52    &  0.35  &              \\
                 &     &  J3  &  0.095  &  0.071  &    0.91    &   57.87    &  0.15  &              \\
                 &     &  J2  &  0.038  &  0.044  &    1.14    &   52.67    &  0.21  &              \\
                 &     &  J1  &  0.097  &  0.048  &    1.46    &   48.98    &  0.25  &              \\
0754$+$100...    &  C  &  C   &  0.387  &  0.480  &    ...     &   ...      &$<$0.04 &  $>$20.1     \\
                 &     &  J4  &  0.151  &  0.401  &    0.18    &   4.23     &  0.07  &              \\
                 &     &  J3  &  0.080  &  0.151  &    0.40    &   9.19     &  0.16  &              \\
                 &     &  J2  &  0.039  &  0.023  &    1.38    &   16.62    &  0.20  &              \\
                 &     &  J1  &  0.012  &  0.009  &    1.79    &   16.86    &  0.26  &              \\
0805$+$410...    &  C  &  C   &  0.844  &  0.643  &    ...     &   ...      &  0.18  &  4.1         \\
0805$-$077...    &  B  &  C   &  0.554  &  0.534  &    ...     &   ...      &  0.05  &  41.3        \\
                 &     &  J1  &  0.051  &  0.141  &    0.39    &  $-$11.74  &  0.11  &              \\
0808$+$019...    &  C  &  C   &  1.152  &  1.106  &    ...     &   ...      &  0.05  & 101.5        \\
                 &     &  J2  &  0.013  &  0.041  &    0.53    &  $-$174.60 &$<$0.11 &              \\
                 &     &  J1  &  0.010  &  0.011  &    0.74    &  $-$165.27 &$<$0.12 &              \\
0821$+$394...    &  C  &  C   &  0.283  &  0.206  &    ...     &   ...      &  0.12  & 2.9          \\
                 &     &  J2  &  0.028  &  0.050  &    0.34    &  $-$54.69  &  0.28  &              \\
                 &     &  J1  &  0.009  &  0.002  &    1.09    &  $-$52.76  &  0.64  &              \\
0838$+$133...    &  C  &  C   &  0.552  &  0.436  &    ...     &   ...      &  0.12  & 4.2          \\
                 &     &  J2  &  0.113  &  0.024  &    0.32    &   93.04    &  0.51  &              \\
                 &     &  J1  &  0.046  &  0.018  &    0.97    &   98.55    &  0.30  &              \\
0847$-$120...    &  C  &  C   &  0.837  &  0.743  &    ...     &   ...      &  0.08  & 13.4         \\
0859$-$140...    &  C  &  C   &  0.092  &  0.086  &    ...     &   ...      &  0.10  & 1.4          \\
                 &     &  J3  &  0.036  &  0.055  &    0.23    &   130.41   &  0.09  &              \\
                 &     &  J2  &  0.020  &  0.011  &    0.86    &   139.42   &  0.23  &              \\
                 &     &  J1  &  0.050  &  0.010  &    1.73    &   152.31   &  0.57  &              \\
0906$+$015...    &  C  &  C   &  0.437  &  0.402  &    ...     &   ...      &  0.08  & 9.1          \\
                 &     &  J3  &  0.207  &  0.141  &    0.38    &   44.18    &  0.17  &              \\
                 &     &  J2  &  0.113  &  0.059  &    0.85    &   45.91    &  0.24  &              \\
                 &     &  J1  &  0.032  &  0.007  &    1.63    &   41.81    &  0.47  &              \\
0917$+$624...    &  C  &  C   &  0.451  &  0.420  &    ...     &   ...      &  0.05  & 29.0         \\
                 &     &  J4  &  0.028  &  0.026  &    0.55    &  $-$31.91  &  0.17  &              \\
                 &     &  J3  &  0.026  &  0.015  &    1.05    &  $-$36.22  &  0.19  &              \\
                 &     &  J2  &  0.013  &  0.007  &    1.39    &  $-$49.29  &  0.23  &              \\
                 &     &  J1  &  0.054  &  0.011  &    2.03    &  $-$40.78  &  0.54  &              \\
0925$-$203...    &  B  &  C   &  0.257  &  0.249  &    ...     &   ...      &  0.05  &  9.1         \\
                 &     &  J1  &  0.113  &  0.058  &    0.87    &  $-$30.23  &  0.21  &              \\
0945$+$408...    &  B  &  C   &  0.227  &  0.152  &    ...     &   ...      &  0.15  &  1.5         \\
                 &     &  J3  &  0.014  &  0.011  &    0.52    &   96.89    &  0.11  &              \\
                 &     &  J2  &  0.013  &  0.007  &    1.10    &   104.19   &  0.27  &              \\
                 &     &  J1  &  0.054  &  0.011  &    1.61    &   110.17   &  0.55  &              \\
1032$-$199...    &  B  &  C   &  0.236  &  0.233  &    ...     &   ...      &  0.05  &  19.8        \\
                 &     &  J2  &  0.051  &  0.032  &    0.49    &  $-$141.11 &  0.18  &              \\
                 &     &  J1  &  0.048  &  0.008  &    1.12    &  $-$142.63 &  0.58  &              \\
1036$+$054...    &  C  &  C   &  0.072  &  0.070  &    ...     &   ...      &$<$0.04 &  $>$4.3      \\
                 &     &  J3  &  0.197  &  0.199  &    0.60    &  $-$19.61  &  0.05  &              \\
                 &     &  J2  &  0.029  &  0.114  &    0.85    &  $-$14.21  &  0.15  &              \\
                 &     &  J1  &  0.034  &  0.019  &    1.78    &  $-$15.38  &  0.22  &              \\
1038$+$064...    &  C  &  C   &  0.363  &  0.326  &    ...     &   ...      &  0.08  &  8.4         \\
                 &     &  J1  &  0.018  &  0.007  &    1.42    &  178.29    &  0.36  &              \\
1045$-$188...    &  C  &  C   &  0.152  &  0.126  &    ...     &   ...      &  0.12  &  1.1         \\
                 &     &  J1  &  0.586  &  0.422  &    0.75    &  157.72    &  0.21  &              \\
1049$+$215...    &  C  &  C   &  0.246  &  0.128  &    ...     &   ...      &  0.22  &  0.8         \\
1124$-$186...    &     &  C   &  1.238  &  1.10   &    ...     &   ...      &  0.21  &  3.8         \\
                 &     &  J1  &  0.031  &  0.103  &    0.64    &  160.97    &  0.41  &              \\
1149$-$084...    &  B  &  C   &  0.185  &  0.126  &    ...     &   ...      &  0.16  &   1.6        \\
                 &     &  J1  &  0.141  &  0.107  &    0.29    &  109.53    &  0.14  &              \\
1150$+$497...    &  B  &  C   &  0.661  &  0.617  &    ...     &   ...      &  0.09  &   7.1        \\
                 &     &  J4  &  0.059  &  0.155  &    0.46    &  $-$163.18 &  0.15  &              \\
                 &     &  J3  &  0.078  &  0.054  &    0.91    &  $-$151.19 &  0.16  &              \\
                 &     &  J2  &  0.028  &  0.013  &    1.55    &  $-$152.13 &  0.28  &              \\
                 &     &  J1  &  0.011  &  0.010  &    1.91    &  $-$157.46 &  0.18  &              \\
1213$-$172...    &  C  &  C   &  0.357  &  0.155  &    ...     &   ...      &  0.35  &  0.4         \\
                 &     &  J1  &  0.203  &  0.077  &    0.48    &   80.74    &  0.27  &              \\
1219$+$044...    &  B  &  C   &  0.622  &  0.563  &    ...     &   ...      &  0.10  &  8.1         \\
                 &     &  J1  &  0.006  &  0.006  &    0.64    &  $-$179.81 &  0.05  &              \\
1228$+$126...    &  B  &  C   &  0.724  &  0.604  &    ...     &   ...      &  0.13  &  2.8         \\
                 &     &  J4  &  0.148  &  0.291  &    0.19    &  $-$52.42  &  0.24  &              \\
                 &     &  J3  &  0.202  &  0.033  &    0.54    &  $-$89.42  &  0.62  &              \\
                 &     &  J2  &  0.069  &  0.016  &    1.30    &  $-$51.87  &  0.54  &              \\
                 &     &  J1  &  0.188  &  0.006  &    1.74    &  $-$91.03  &  1.82  &              \\
1243$-$072...    &  C  &  C   &  0.731  &  0.754  &    ...     &   ...      &  0.05  &  43.9        \\
                 &     &  J1  &  0.197  &  0.162  &    0.28    &  $-$121.06 &  0.47  &              \\
1257$+$519...    &  B  &  C   &  0.308  &  0.289  &    ...     &   ...      &  0.09  &   3.5        \\
                 &     &  J1  &  0.031  &  0.110  &    0.16    &  $-$108.9  &  0.11  &              \\
1306$+$360...    &  B  &  C   &  0.653  &  0.625  &    ...     &   ...      &  0.08  &  13.8        \\
                 &     &  J1  &  0.016  &  0.027  &    0.46    &  $-$11.64  &  0.12  &              \\
1324$+$224...    &  C  &  C   &  0.295  &  0.281  &    ...     &   ...      &  0.06  &  12.9        \\
                 &     &  J1  &  0.019  &  0.004  &    0.61    &  $-$60.96  &  0.69  &              \\
1329$-$049...    &  B  &  C   &  0.811  &  0.557  &    ...     &   ...      &  0.14  &  8.6         \\
1354$+$195...    &  C  &  C   &  0.671  &  0.583  &    ...     &   ...      &  0.11  &  6.3         \\
                 &     &  J2  &  0.451  &  0.307  &    0.43    &  115.69    &  0.19  &              \\
                 &     &  J1  &  0.132  &  0.033  &    1.41    &  128.88    &  0.44  &              \\
1417$+$385...    &  C  &  C   &  0.172  &  0.145  &    ...     &   ...      &  0.16  &  1.2         \\
1435$+$638...    &  C  &  C   &  0.108  &  0.095  &    ...     &   ...      &  0.08  &  0.8         \\
                 &     &  J1  &  0.159  &  0.101  &    1.72    &  $-$128.04   &  0.20  &            \\
1502$+$106...    &  C  &  C   &  2.827  &  2.766  &    ...     &   ...      &  0.06  & 146.2        \\
                 &     &  J1  &  0.082  &  0.011  &    0.51    &  118.79    &  0.08  &              \\
1504$-$166...    &  C  &  C   &  0.537  &  0.511  &    ...     &   ...      &  0.07  &  13.5        \\
                 &     &  J2  &  0.012  &  0.189  &    0.52    &  $-$174.56 &  0.28  &              \\
                 &     &  J1  &  0.004  &  0.003  &    1.93    &  177.99    &  0.33  &              \\
1514$+$004...    &  C  &  C   &  0.348  &  0.299  &    ...     &   ...      &  0.12  &  1.7         \\
                 &     &  J1  &  0.081  &  0.059  &    0.66    &  $-$30.51  &  0.18  &              \\
1514$+$197...    &  C  &  C   &  0.617  &  0.501  &    ...     &   ...      &  0.11  &  6.9         \\
                 &     &  J1  &  0.011  &  0.002  &    1.09    &  $-$17.81  &  0.67  &              \\
1532$+$016...    &  C  &  C   &  0.304  &  0.223  &    ...     &   ...      &  0.16  &  1.9         \\
                 &     &  J1  &  0.115  &  0.019  &    0.95    &  $-$129.83 &  0.69  &              \\
1546$+$027...    &  C  &  C   &  2.485  &  2.061  &    ...     &   ...      &  0.15  &  10.2        \\
                 &     &  J1  &  0.031  &  0.011  &    1.02    &  $-$176.68 &  0.45  &              \\
1548$+$056...    &  B  &  C   &  0.558  &  0.448  &    ...     &   ...      &  0.08  &  13.8        \\
                 &     &  J3  &  0.188  &  0.103  &    1.21    &  $-$7.89   &  0.23  &              \\
                 &     &  J2  &  0.205  &  0.031  &    2.06    &  $-$6.35   &  0.66  &              \\
                 &     &  J1  &  0.105  &  0.007  &    3.06    &  7.41      &  1.06  &              \\
1606$+$106...    &  C  &  C   &  0.523  &  0.496  &    ...     &   ...      &  0.07  &  15.6        \\
                 &     &  J1  &  0.026  &  0.002  &    1.06    &  $-$52.14  &  1.01  &              \\
1636$+$473...    &  C  &  C   &  0.445  &  0.374  &    ...     &   ...      &  0.08  &  7.9         \\
                 &     &  J1  &  0.017  &  0.005  &    1.11    &  $-$11.66  &  0.47  &              \\
1637$+$826...    &  C  &  C   &  0.365  &  0.258  &    ...     &   ...      &  0.17  &  0.8         \\
                 &     &  J2  &  0.036  &  0.036  &    0.41    &  $-$72.25  &  0.29  &              \\
                 &     &  J1  &  0.031  &  0.014  &    0.92    &  $-$64.21  &  0.41  &              \\
1639$-$062...    &  C  &  C   &  0.677  &  0.628  &    ...     &   ...      &  0.09  &  13.6        \\
                 &     &  J1  &  0.032  &  0.005  &    0.41    &  101.62    &  0.80  &              \\
1642$+$690...    &  B  &  C   &  0.592  &  0.489  &    ...     &   ...      &  0.13  &  4.1         \\
                 &     &  J1  &  0.188  &  0.108  &    1.21    &  $-$158.27 &  0.25  &              \\
1655$+$077...    &  C  &  C   &  0.393  &  0.348  &    ...     &   ...      &  0.11  &  3.5         \\
                 &     &  J1  &  0.087  &  0.026  &    0.55    &  $-$46.81  &  0.35  &              \\
1656$+$477...    &  C  &  C   &  0.558  &  0.512  &    ...     &   ...      &  0.11  &  7.9         \\
                 &     &  J2  &  0.013  &  0.021  &    0.63    &   0.49     &  0.24  &              \\
                 &     &  J1  &  0.023  &  0.011  &    1.44    &  $-$1.21   &  0.30  &              \\
1657$-$261...    &  B  &  C   &  1.122  &  1.079  &    ...     &   ...      &  0.06  &  40.9        \\
1659$+$399...    &  B  &  C   &  0.083  &  0.075  &    ...     &   ...      &  0.08  &  1.3         \\
                 &     &  J1  &  0.020  &  0.013  &    0.49    &  $-$161.78 &  0.21  &              \\
1716$+$686...    &  B  &  C   &  0.152  &  0.100  &    ...     &   ...      &  0.09  &  2.2         \\
                 &     &  J2  &  0.056  &  0.054  &    0.49    &  $-$21.09  &  0.19  &              \\
                 &     &  J1  &  0.024  &  0.017  &    0.89    &  $-$26.30  &  0.29  &              \\
1725$+$044...    &  C  &  C   &  0.387  &  0.290  &    ...     &   ...      &  0.10  &  3.3         \\
                 &     &  J1  &  0.034  &  0.009  &    0.45    &    119.59  &  0.52  &              \\
1726$+$455...    &  C  &  C   &  0.500  &  0.526  &    ...     &   ...      &  0.06  &  15.6        \\
                 &     &  J1  &  0.387  &  0.321  &    0.31    &  $-$137.26 &  0.21  &              \\
1800$+$440...    &  C  &  C   &  0.742  &  0.805  &    ...     &   ...      &  0.05  &  32.4        \\
                 &     &  J1  &  0.283  &  0.404  &    0.35    &  $-$148.77 &  0.14  &              \\
1806$+$456...    &  B  &  C   &  0.355  &  0.279  &    ...     &   ...      &  0.12  &  3.0         \\
                 &     &  J2  &  0.028  &  0.027  &    0.53    &     176.89 &  0.22  &              \\
                 &     &  J1  &  0.006  &  0.006  &    0.96    &  $-$173.55 &  0.29  &              \\
1807$+$698...    &  B  &  C   &  0.623  &  0.541  &    ...     &   ...      &  0.09  &  5.3         \\
                 &     &  J2  &  0.169  &  0.066  &    0.36    &  $-$106.82 &  0.31  &              \\
                 &     &  J1  &  0.095  &  0.039  &    1.14    &  $-$105.22 &  0.30  &              \\
1842$+$681...    &  C  &  C   &  0.130  &  0.126  &    ...     &   ...      &  0.07  &  2.6         \\
                 &     &  J2  &  0.040  &  0.046  &    0.27    &     133.08 &  0.07  &              \\
                 &     &  J1  &  0.009  &  0.016  &    0.51    &     135.84 &  0.26  &              \\
1849$+$670...    &  C  &  C   &  1.306  &  1.252  &    ...     &   ...      &  0.06  &  39.4        \\
                 &     &  J1  &  0.143  &  0.091  &    0.51    &  $-$21.91  &  0.34  &              \\
1920$-$211...    &  B  &  C   &  1.012  &  0.958  &    ...     &   ...      &  0.05  &  49.8        \\
                 &     &  J2  &  0.039  &  0.056  &    0.49    &      1.89  &  0.28  &              \\
                 &     &  J1  &  0.048  &  0.002  &    2.44    &   $-$15.52 &  1.33  &              \\
1926$+$611...    &  B  &  C   &  0.220  &  0.224  &    ...     &   ...      &  0.05  &  11.5        \\
                 &     &  J3  &  0.189  &  0.179  &    0.17    &   84.83    &$<$0.09 &              \\
                 &     &  J2  &  0.055  &  0.017  &    0.58    &   118.94   &  0.18  &              \\
                 &     &  J1  &  0.024  &  0.003  &    1.41    &   121.81   &  0.68  &              \\
1957$-$135...    &  C  &  C   &  1.452  &  1.360  &    ...     &   ...      &  0.13  &  6.9         \\
                 &     &  J2  &  0.083  &  0.064  &    1.11    &   17.79    &  0.12  &              \\
                 &     &  J1  &  0.070  &  0.046  &    1.67    &   17.82    &  0.16  &              \\
1958$-$179...    &  C  &  C   &  2.805  &  2.233  &    ...     &   ...      &  0.13  &  18.1        \\
                 &     &  J1  &  0.025  &  0.025  &    0.44    &   100.22   &$<$0.12 &              \\
2007$+$777...    &  B  &  C   &  0.569  &  0.440  &    ...     &   ...      &  0.06  &  13.9        \\
                 &     &  J3  &  0.023  &  0.013  &    0.41    & $-$97.44   &  0.29  &              \\
                 &     &  J2  &  0.052  &  0.033  &    0.81    & $-$103.29  &  0.19  &              \\
                 &     &  J1  &  0.059  &  0.017  &    1.53    & $-$89.68   &  0.42  &              \\
2021$+$317...    &  C  &  C   &  0.101  &  0.086  &    ...     &   ...      &  0.09  &   0.9        \\
                 &     &  J5  &  0.491  &  0.441  &    0.41    &   126.62   &  0.11  &              \\
                 &     &  J4  &  0.213  &  0.196  &    0.80    & $-$155.18  &  0.18  &              \\
                 &     &  J3  &  0.056  &  0.011  &    1.65    & $-$160.32  &  0.56  &              \\
                 &     &  J2  &  0.020  &  0.003  &    2.74    & $-$165.69  &  0.61  &              \\
                 &     &  J1  &  0.011  &  0.011  &    4.02    & $-$170.19  &  0.01  &              \\
2021$+$614...    &  B  &  C   &  0.347  &  0.193  &    ...     &   ...      &  0.25  &   0.5        \\
                 &     &  J3  &  0.129  &  0.103  &    0.59    &      8.00  &  0.16  &              \\
                 &     &  J2  &  0.083  &  0.035  &    2.01    &     31.39  &  0.32  &              \\
                 &     &  J1  &  0.019  &  0.011  &    7.09    &     31.83  &  0.18  &              \\
2022$-$077...    &  C  &  C   &  1.479  &  1.435  &    ...     &   ...     &$<$0.04 &$>$144.8       \\
                 &     &  J2  &  0.062  &  0.020  &    1.01    & $-$13.84   &  0.35  &              \\
                 &     &  J1  &  0.007  &  0.005  &    2.33    &    7.67    &  0.14  &              \\
2023$+$335...    &  C  &  C   &  0.875  &  0.762  &    ...     &   ...      &  0.11  &   5.8        \\
                 &     &  J2  &  0.178  &  0.101  &    0.39    & $-$51.83   &  0.22  &              \\
                 &     &  J1  &  0.060  &  0.021  &    0.71    & $-$13.03   &  0.56  &              \\
2029$+$121...    &  B  &  C   &  0.326  &  0.347  &    ...     &   ...      &$<$0.04 &$>$29.6       \\
                 &     &  J2  &  0.174  &  0.174  &    0.20    & $-$132.37  &  0.11  &              \\
                 &     &  J1  &  0.046  &  0.017  &    0.81    & $-$159.29  &  0.32  &              \\
2126$-$158...    &  C  &  C   &  0.317  &  0.219  &    ...     &   ...      &  0.35  &   0.7        \\
                 &     &  J1  &  0.042  &  0.028  &    1.03    & $-$165.82  &  0.18  &              \\
2134$+$004...    &  B  &  C   &  0.940  &  0.779  &    ...     &   ...      &  0.11  &  14.9        \\
                 &     &  J2  &  0.412  &  0.152  &    0.56    & $-$41.01   &  0.41  &              \\
                 &     &  J1  &  0.942  &  0.149  &    2.22    & $-$92.78   &  0.70  &              \\
2135$+$508...    &  C  &  C   &  0.178  &  0.163  &    ...     &   ...      &  0.76  &  0.04        \\
                 &     &  J2  &  0.004  &  0.033  &    0.48    &     28.04  &  0.12  &              \\
                 &     &  J1  &  0.007  &  0.001  &    3.49    &     50.43  &  0.72  &              \\
2141$+$175...    &  B  &  C   &  0.348  &  0.344  &    ...     &   ...      &  0.06  &  7.7         \\
                 &     &  J2  &  0.165  &  0.087  &    0.19    &  $-$91.04  &  0.24  &              \\
                 &     &  J1  &  0.033  &  0.038  &    0.44    &  $-$63.15  &  0.20  &              \\
2142$+$110...    &  B  &  C   &  0.165  &  0.183  &    ...     &   ...      & $<$0.04&$>$10.5       \\
                 &     &  J2  &  0.038  &  0.129  &    0.19    &  159.96    &  0.05  &              \\
                 &     &  J1  &  0.016  &  0.018  &    0.57    &  169.28    &  0.12  &              \\
2144$+$092...    &  C  &  C   &  0.610  &  0.604  &    ...     &   ...      &  0.04  &  52.9        \\
                 &     &  J2  &  0.142  &  0.105  &    0.27    &  59.37     &  0.17  &              \\
                 &     &  J1  &  0.010  &  0.003  &    0.88    &  67.39     &  0.33  &              \\
2155$-$152...    &  B  &  C   &  1.715  &  1.103  &    ...     &   ...      &  0.18  &  5.8         \\
                 &     &  J1  &  0.141  &  0.139  &    1.71    &  $-$140.30 & $<$0.05&              \\
2201$+$171...    &  C  &  C   &  0.840  &  0.805  &    ...     &   ...      &  0.08  &  17.9        \\
                 &     &  J1  &  0.009  &  0.010  &    0.56    &     34.74  & $<$0.10&              \\
2209$+$236...    &  C  &  C   &  0.265  &  0.244  &    ...     &   ...      &  0.08  &   5.9        \\
                 &     &  J3  &  0.086  &  0.104  &    0.22    &     86.41  &  0.13  &              \\
                 &     &  J2  &  0.110  &  0.092  &    0.48    &     61.73  &  0.09  &              \\
                 &     &  J1  &  0.021  &  0.006  &    1.48    &     29.82  &  0.46  &              \\
2216$-$038...    &  C  &  C   &  0.638  &  0.573  &    ...     &   ...      &  0.13  &   4.7        \\
                 &     &  J2  &  0.086  &  0.056  &    0.62    &  $-$161.68 &  0.17  &              \\
                 &     &  J1  &  0.176  &  0.054  &    1.74    &  $-$158.70 &  0.37  &              \\
2223$+$210...    &  B  &  C   &  0.072  &  0.033  &    ...     &   ...      & $<$0.05&$>$5.6        \\
                 &     &  J3  &  0.036  &  0.030  &    0.19    &  $-$95.18  &  0.09  &              \\
                 &     &  J2  &  0.334  &  0.072  &    0.45    &  $-$97.74  &  0.07  &              \\
                 &     &  J1  &  0.033  &  0.004  &    1.37    &  $-$115.18 &  0.72  &              \\
2227$-$088...    &  C  &  C   &  2.711  &  2.588  &    ...     &   ...      &  0.06  & 126.5        \\
                 &     &  J1  &  0.021  &  0.018  &    1.70    &  $-$3.83   &  0.08  &              \\
2234$+$282...    &  C  &  C   &  0.850  &  0.870  &    ...     &   ...      & $<$0.04&$>$39.9       \\
                 &     &  J2  &  0.110  &  0.270  &    0.15    &     58.54  &  0.12  &              \\
                 &     &  J1  &  0.179  &  0.061  &    0.86    &     39.06  &  0.34  &              \\
2243$-$123...    &  C  &  C   &  1.599  &  1.185  &    ...     &   ...      &  0.28  &  2.2         \\
                 &     &  J2  &  0.036  &  0.044  &    0.71    &     5.02   &  0.05  &              \\
                 &     &  J1  &  0.038  &  0.012  &    3.43    &     9.09   &  0.38  &              \\
2308$+$341...    &  C  &  C   &  0.374  &  0.345  &    ...     &   ...      &  0.31  &  0.7         \\
                 &     &  J3  &  0.042  &  0.058  &    0.54    &  $-$4.44   &  0.24  &              \\
                 &     &  J2  &  0.007  &  0.008  &    0.61    &    26.79   &  0.09  &              \\
                 &     &  J1  &  0.017  &  0.007  &    1.96    &  $-$0.44   &  0.31  &              \\
2318$+$049...    &  C  &  C   &  0.487  &  0.330  &    ...     &   ...      &  0.16  &  2.1         \\
                 &     &  J1  &  0.061  &  0.053  &    0.34    &  $-$46.28  &  0.49  &              \\
2320$-$035...    &  C  &  C   &  0.982  &  0.737  &    ...     &   ...      &  0.18  &  4.8         \\
                 &     &  J1  &  0.067  &  0.004  &    1.91    &  $-$27.87  &  1.09  &              \\
2325$+$093...    &  C  &  C   &  2.019  &  1.851  &    ...     &   ...      &  0.11  &  31.1        \\
2342$-$161...    &  C  &  C   &  1.393  &  1.185  &    ...     &   ...      &  0.17  &  5.1         \\
2344$+$092...    &  C  &  C   &  0.105  &  0.084  &    ...     &   ...      &  0.14  &  0.6         \\
                 &     &  J1  &  0.019  &  0.012  &    1.31    &     39.55  &  0.21  &              \\
2345$-$167...    &  C  &  C   &  1.822  &  1.472  &    ...     &   ...      &  0.18  &  5.8         \\
                 &     &  J2  &  0.051  &  0.039  &    0.57    &     91.98  &  0.14  &              \\
                 &     &  J1  &  0.153  &  0.051  &    1.83    &    120.24  &  0.38  &              \\
2351$-$154...    &  C  &  C   &  0.217  &  0.182  &    ...     &   ...      &  0.18  &  1.6         \\
                 &     &  J3  &  0.098  &  0.063  &    0.47    &  $-$63.63  &  0.18  &              \\
                 &     &  J2  &  0.029  &  0.007  &    1.12    &  $-$34.04  &  0.51  &              \\
                 &     &  J1  &  0.011  &  0.003  &    2.68    &  $-$25.95  &  0.46  &              \\
\enddata
\tablecomments{
(1) Source name (B1950.0);
(2) Observing session;
(3) Component label;
(4) Integrated flux density of the fitted Gaussian model component;
(5) Peak intensity;
(5) Distance from the core;
(8) Position angle with respect to the core, measured from north through east;
(9) Core brightness temperature.
}
\end{deluxetable}

\begin{figure}
 \centering
 %% Requires \usepackage{graphicx}
 \begin{tabular}{cc}
 \includegraphics[width=0.5\textwidth]{uvplot_left.pdf} & \includegraphics[width=0.5\textwidth]{uvplot_right.pdf}\\
    \end{tabular}
\begin{tabular}{lcr}
  \includegraphics[width=0.3\textwidth]{0048-071.pdf} & \includegraphics[width=0.3\textwidth]{0106+013.pdf}  & \includegraphics[width=0.3\textwidth]{0113-118.pdf}\\ \includegraphics[width=0.3\textwidth]{0119+041.pdf} & \includegraphics[width=0.3\textwidth]{0122-003.pdf}  & \includegraphics[width=0.3\textwidth]{0130-171.pdf}\\
  \includegraphics[width=0.3\textwidth]{0149+218.pdf} & \includegraphics[width=0.3\textwidth]{0202-172.pdf}  & \includegraphics[width=0.3\textwidth]{0208+106.pdf}\\ \includegraphics[width=0.3\textwidth]{0221+067.pdf} & \includegraphics[width=0.3\textwidth]{0224+671.pdf}  & \includegraphics[width=0.3\textwidth]{0229+131.pdf}\\
    \end{tabular}
\begin{tabular}{lcr}
  \includegraphics[width=0.3\textwidth]{0239+108.pdf} & \includegraphics[width=0.3\textwidth]{0241+622.pdf}  & \includegraphics[width=0.3\textwidth]{0306+102.pdf}\\ \includegraphics[width=0.3\textwidth]{0309+411.pdf} & \includegraphics[width=0.3\textwidth]{0322+222.pdf}  & \includegraphics[width=0.3\textwidth]{0354+559.pdf}\\
  \includegraphics[width=0.3\textwidth]{0400+258.pdf} & \includegraphics[width=0.3\textwidth]{0403-132.pdf}  & \includegraphics[width=0.3\textwidth]{0405-123.pdf}\\ \includegraphics[width=0.3\textwidth]{0420+417.pdf} & \includegraphics[width=0.3\textwidth]{0451-282.pdf}  & \includegraphics[width=0.3\textwidth]{0507+179.pdf}\\
    \end{tabular}
\begin{tabular}{lcr}
  \includegraphics[width=0.3\textwidth]{0529+075.pdf} & \includegraphics[width=0.3\textwidth]{0605-085.pdf}  & \includegraphics[width=0.3\textwidth]{0627-199.pdf}\\ \includegraphics[width=0.3\textwidth]{0633+734.pdf} & \includegraphics[width=0.3\textwidth]{0648-165.pdf}  & \includegraphics[width=0.3\textwidth]{0657+172.pdf}\\
  \includegraphics[width=0.3\textwidth]{0708+506.pdf} & \includegraphics[width=0.3\textwidth]{0723-008.pdf}  & \includegraphics[width=0.3\textwidth]{0730+504.pdf}\\ \includegraphics[width=0.3\textwidth]{0736+017.pdf} & \includegraphics[width=0.3\textwidth]{0738+313.pdf}  & \includegraphics[width=0.3\textwidth]{0742+103.pdf}\\
    \end{tabular}
\begin{tabular}{lcr}
  \includegraphics[width=0.3\textwidth]{0743-006.pdf} & \includegraphics[width=0.3\textwidth]{0754+100.pdf}  & \includegraphics[width=0.3\textwidth]{0805+410.pdf}\\ \includegraphics[width=0.3\textwidth]{0805-077.pdf} & \includegraphics[width=0.3\textwidth]{0808+019.pdf}  & \includegraphics[width=0.3\textwidth]{0821+394.pdf}\\
  \includegraphics[width=0.3\textwidth]{0838+133.pdf} & \includegraphics[width=0.3\textwidth]{0847-120.pdf}  & \includegraphics[width=0.3\textwidth]{0859-140.pdf}\\ \includegraphics[width=0.3\textwidth]{0906+015.pdf} & \includegraphics[width=0.3\textwidth]{0917+624.pdf}  & \includegraphics[width=0.3\textwidth]{0925-203.pdf}\\
    \end{tabular}
\begin{tabular}{lcr}
  \includegraphics[width=0.3\textwidth]{0945+408.pdf} & \includegraphics[width=0.3\textwidth]{1032-199.pdf}  & \includegraphics[width=0.3\textwidth]{1036+054.pdf}\\
  \includegraphics[width=0.3\textwidth]{1038+064.pdf} & \includegraphics[width=0.3\textwidth]{1045-188.pdf}  & \includegraphics[width=0.3\textwidth]{1049+215.pdf}\\ \includegraphics[width=0.3\textwidth]{1124-186.pdf} & \includegraphics[width=0.3\textwidth]{1149-084.pdf}  & \includegraphics[width=0.3\textwidth]{1150+497.pdf}\\
  \includegraphics[width=0.3\textwidth]{1213-172.pdf} & \includegraphics[width=0.3\textwidth]{1219+044.pdf}  & \includegraphics[width=0.3\textwidth]{1228+126.pdf}\\
    \end{tabular}
  %\centerline {VLBA images --- Continued}
   \caption{VLBA images --- Continued}
  \end{figure}

\begin{figure}
  \centering
  % Requires \usepackage{graphicx}
  \begin{tabular}{lcr}
  \includegraphics[width=0.3\textwidth]{1243-072.pdf} & \includegraphics[width=0.3\textwidth]{1257+519.pdf}  & \includegraphics[width=0.3\textwidth]{1306+360.pdf}\\
  \includegraphics[width=0.3\textwidth]{1324+224.pdf} & \includegraphics[width=0.3\textwidth]{1329-049.pdf}  & \includegraphics[width=0.3\textwidth]{1354+195.pdf}\\ \includegraphics[width=0.3\textwidth]{1417+385.pdf} & \includegraphics[width=0.3\textwidth]{1435+638.pdf}  & \includegraphics[width=0.3\textwidth]{1502+106.pdf}\\
  \includegraphics[width=0.3\textwidth]{1504-166.pdf} & \includegraphics[width=0.3\textwidth]{1514+004.pdf}  & \includegraphics[width=0.3\textwidth]{1514+197.pdf}\\
    \end{tabular}
  %\centerline {VLBA images --- Continued}
   \caption{VLBA images --- Continued}
  \end{figure}

\begin{figure}
  \centering
  % Requires \usepackage{graphicx}
  \begin{tabular}{lcr}
   \includegraphics[width=0.3\textwidth]{1532+016.pdf} & \includegraphics[width=0.3\textwidth]{1546+027.pdf}  & \includegraphics[width=0.3\textwidth]{1548+056.pdf}\\
  \includegraphics[width=0.3\textwidth]{1606+106.pdf} & \includegraphics[width=0.3\textwidth]{1636+473.pdf}  & \includegraphics[width=0.3\textwidth]{1637+826.pdf}\\ \includegraphics[width=0.3\textwidth]{1639-062.pdf} & \includegraphics[width=0.3\textwidth]{1642+690.pdf}  & \includegraphics[width=0.3\textwidth]{1655+077.pdf}\\
  \includegraphics[width=0.3\textwidth]{1656+477.pdf} & \includegraphics[width=0.3\textwidth]{1657-261.pdf}  & \includegraphics[width=0.3\textwidth]{1659+399.pdf}\\
    \end{tabular}
  %\centerline {VLBA images --- Continued}
  \caption{VLBA images --- Continued}
  \end{figure}

\begin{figure}
  \centering
  % Requires \usepackage{graphicx}
  \begin{tabular}{lcr}
  \includegraphics[width=0.3\textwidth]{1716+686.pdf} & \includegraphics[width=0.3\textwidth]{1725+044.pdf}  & \includegraphics[width=0.3\textwidth]{1726+455.pdf}\\
  \includegraphics[width=0.3\textwidth]{1800+440.pdf} & \includegraphics[width=0.3\textwidth]{1806+456.pdf}  & \includegraphics[width=0.3\textwidth]{1807+698.pdf}\\ \includegraphics[width=0.3\textwidth]{1842+681.pdf} & \includegraphics[width=0.3\textwidth]{1849+670.pdf}  & \includegraphics[width=0.3\textwidth]{1920-211.pdf}\\
  \includegraphics[width=0.3\textwidth]{1926+611.pdf} & \includegraphics[width=0.3\textwidth]{1957-135.pdf}  & \includegraphics[width=0.3\textwidth]{1958-179.pdf}\\
    \end{tabular}
  %\centerline {VLBA images --- Continued}
  \caption{VLBA images --- Continued}
  \end{figure}

\begin{figure}
  \centering
  % Requires \usepackage{graphicx}
  \begin{tabular}{lcr}
  \includegraphics[width=0.3\textwidth]{2007+777.pdf} & \includegraphics[width=0.3\textwidth]{2021+317.pdf}  & \includegraphics[width=0.3\textwidth]{2021+614.pdf}\\
  \includegraphics[width=0.3\textwidth]{2022-077.pdf} & \includegraphics[width=0.3\textwidth]{2023+335.pdf}  & \includegraphics[width=0.3\textwidth]{2029+121.pdf}\\ \includegraphics[width=0.3\textwidth]{2126-158.pdf} & \includegraphics[width=0.3\textwidth]{2134+004.pdf}  & \includegraphics[width=0.3\textwidth]{2135+508.pdf}\\
  \includegraphics[width=0.3\textwidth]{2141+175.pdf} & \includegraphics[width=0.3\textwidth]{2142+110.pdf}  & \includegraphics[width=0.3\textwidth]{2144+092.pdf}\\
    \end{tabular}
  %\centerline {VLBA images --- Continued}
   \caption{VLBA images --- Continued}
  \end{figure}

\begin{figure}
  \centering
  % Requires \usepackage{graphicx}
  \begin{tabular}{lcr}
  \includegraphics[width=0.3\textwidth]{2155-152.pdf} & \includegraphics[width=0.3\textwidth]{2201+171.pdf}  & \includegraphics[width=0.3\textwidth]{2209+236.pdf}\\
  \includegraphics[width=0.3\textwidth]{2216-038.pdf} & \includegraphics[width=0.3\textwidth]{2223+210.pdf}  & \includegraphics[width=0.3\textwidth]{2227-088.pdf}\\ \includegraphics[width=0.3\textwidth]{2234+282.pdf} & \includegraphics[width=0.3\textwidth]{2243-123.pdf}  & \includegraphics[width=0.3\textwidth]{2308+341.pdf}\\
  \includegraphics[width=0.3\textwidth]{2318+049.pdf} & \includegraphics[width=0.3\textwidth]{2320-035.pdf}  & \includegraphics[width=0.3\textwidth]{2325+093.pdf}\\
    \end{tabular}
  %\centerline {VLBA images --- Continued}
   \caption{VLBA images --- Continued}
  \end{figure}

\begin{figure}
  \centering
  % Requires \usepackage{graphicx}
  \begin{tabular}{lcr}
  \includegraphics[width=0.3\textwidth]{2342-161.pdf} & \includegraphics[width=0.3\textwidth]{2344+092.pdf}  & \includegraphics[width=0.3\textwidth]{2345-167.pdf}\\
  \includegraphics[width=0.3\textwidth]{2351-154.pdf} \\
    \end{tabular}
  %\centerline {VLBA images --- Continued}
  \caption{VLBA images --- Continued}
  \end{figure}

\begin{figure}
  \centering
  % Requires \usepackage{graphicx}
  \begin{tabular}{c}
  \includegraphics[width=1.0\textwidth]{compactness.pdf} \\
    \end{tabular}
\begin{tabular}{cc}
  \includegraphics[width=0.48\textwidth]{Tb.pdf} & \includegraphics[width=0.45\textwidth]{Tb-fit.pdf}\\
    \end{tabular}
